Climbing the SkyLadder: A Certified Lower Bound of 25 for Kochen-Specker Sets in $\mathbb{R}^3$

Can an AI agent find new techniques for a search problem that experts already optimised? Can we trust a "no" answer that the agent's own code produced? We introduce SkyLadder, a protocol for agent-driven research on exact search problems. The agent climbs the problem one size at a time. It develops techniques motivated by measured bottlenecks and records both improvements and dead ends. Certification requires complete coverage by certificate checkers that Lean 4 proves sound. We apply SkyLadder to the minimum Kochen-Specker (KS) problem in $\mathbb{R}^3$, a question from the foundations of quantum mechanics. The best lower bound was 24 vectors. It came from two independent SAT-based searches of about 12,000 CPU-hours each. On one 8-core laptop, the agent's pipeline reproduces every published order from 17 to 23 and matches the published candidate counts exactly. At order 23 it is $2.5\times10^{4}$ times faster than the state of the art. Most of the gain comes from one reformulation: the search runs over basis structures instead of vector graphs. The pipeline resolves the next open case: every KS set in $\mathbb{R}^3$ has at least 25 vectors. The certificate checks establish that the enumeration is complete. They cover 2.2 million final basis structures across orders 1-24 and validate 1,027 real-algebraic non-embeddability certificates. The retained verification records account for all 1,748,733 required order-24 structures, including supplementary and cube-split checks. Lean proves that the checkers are sound. The trusted base also includes the mathematical specification, Lean and Mathlib, compiled checker execution, certificate-file handling, and assembly of per-process logs. Under this explicit trusted base, the result does not depend on the correctness of the search tools. An ablation and a prior-art audit separate the new techniques from those that the agent rediscovered.

==> figs/blueprint.tex <==
% Lean blueprint of the certified bound (lean/SkyLadder). Arrows point from a result to the results that use it.
\begin{tikzpicture}[x=1cm,y=1cm,
  thm/.style={draw, rounded corners=2pt, fill=trustc, align=center, font=\scriptsize, inner sep=2.5pt, minimum height=7mm},
  stm/.style={draw, very thick, fill=white, align=center, font=\scriptsize, inner sep=3pt, minimum height=7mm},
  crt/.style={draw, dashed, rounded corners=2pt, fill=toolc, align=center, font=\scriptsize, inner sep=2.5pt, minimum height=7mm},
  core/.style={draw, rounded corners=2pt, fill=humanc, align=center, font=\scriptsize, inner sep=2.5pt, minimum height=7mm},
  u/.style={-{Stealth[length=1.6mm]}, semithick, black!70}]
\newcommand{\fl}[1]{\\[-1pt]{\tiny\ttfamily #1}}
% statement and assembly
\node[stm]  (stmt) at (6.6,9.3) {\ttfamily NoKSUpTo 24\fl{Spec.lean (35 lines)}};
\node[thm]  (ext)  at (6.6,8.2) {\ttfamily noKS\_of\_certified\_extended\fl{LibExtend.lean}};
\node[thm]  (all)  at (3.6,7.1) {\ttfamily noKS\_of\_all\_certified\fl{Final.lean}};
\node[thm]  (app)  at (10.4,7.1) {\ttfamily orderCertified\_append\fl{LibExtend.lean}};
\node[thm]  (lib)  at (1.2,6.0) {\ttfamily lib\_sound\fl{ObsSound.lean}};
\node[thm]  (cert) at (5.4,6.0) {\ttfamily noKS\_of\_certified\fl{Final.lean}};
\node[thm]  (comb) at (3.6,4.9) {\ttfamily noKS\_of\_comb\fl{Assembly.lean}\\[-1pt]\tiny induction on $|V|$};
\node[thm]  (ord)  at (8.4,4.9) {\ttfamily combOrder\_of\_certified,\\ \ttfamily combOrder\_of\_sym\fl{Final.lean, Split.lean}};
% geometry and obstructions
\node[thm]  (obs)  at (1.2,4.9) {\ttfamily obsCheck\_sound\fl{ObsSound.lean}};
\node[thm]  (poly) at (-0.1,3.6) {\ttfamily derive\_sound, evP\_*\fl{PolySound.lean}};
\node[thm]  (red)  at (3.6,3.6) {\ttfamily reduce\fl{Reduction.lean}\\[-1pt]\tiny squarefree, deg${}\ge3$, in triangle};
\node[thm]  (geo)  at (3.6,2.4) {\ttfamily common\_perp\fl{Geometry.lean (Mathlib)}};
% enumeration and per-structure checks
\node[thm]  (enum) at (6.6,3.6) {\ttfamily enumComplete\_of,\\ \ttfamily enumCheckF\_eq\fl{EnumSound, EnumFast}};
\node[thm]  (sym)  at (9.6,3.6) {\ttfamily checkSym\_sound\fl{LexSound.lean}\\[-1pt]\tiny lex-leader under Aut};
\node[thm]  (spl)  at (12.4,3.6) {\ttfamily checkSymSplit\_sound\fl{Split.lean}\\[-1pt]\tiny cubes cover all cases};
\node[thm]  (cnf)  at (8.9,2.4) {\ttfamily fullCNF\_sat, clause\_sound\fl{LexSound, EncodeSound}};
\node[core] (lrat) at (13.1,2.4) {\ttfamily LRAT.check\_sound\fl{Lean core (verified)}};
% certificates (per order; produced by untrusted tools)
\node[crt]  (cl)   at (1.2,0.9) {library certificates\\ \tiny $L^\ast$ (1{,}105), $+2$ for $L^{\ast\ast}$};
\node[crt]  (ce)   at (6.6,0.9) {enumeration witness $E_n$\\ \tiny levels + permutations (genbg)};
\node[crt]  (cs)   at (11.0,0.9) {per-structure certificates $C_n$\\ \tiny clause witnesses, generators, cubes};
\node[crt]  (cd)   at (14.1,0.9) {CaDiCaL\\ \tiny LRAT proofs};
% edges
\draw[u] (ext) -- node[right, font=\tiny, xshift=1pt] {compiled checks + log assembly (trusted; Section~\ref{sec:cert})} (stmt);
\draw[u] (all) -- (ext); \draw[u] (app) -- (ext);
\draw[u] (lib) -- (all); \draw[u] (cert) -- (all);
\draw[u] (comb) -- (cert); \draw[u] (ord) -- (cert);
\draw[u] (obs) -- (lib); \draw[u] (poly) -- (obs); \draw[u] (geo.west) -| (poly.south);
\draw[u] (red) -- (comb); \draw[u] (geo) -- (red);
\draw[u] (enum) -- (ord); \draw[u] (sym) -- (ord); \draw[u] (spl) -- (ord);
\draw[u] (cnf) -- (sym); \draw[u] (cnf) -- (spl); \draw[u] (lrat) -- (sym); \draw[u] (lrat) -- (spl);
\draw[u, dashed] (cl) -- node[left, font=\tiny]{\ttfamily obsCheck} (poly.south -| cl.north);
\draw[u, dashed] (ce) -- node[left, font=\tiny]{\ttfamily enumCheckF} (enum);
\draw[u, dashed] (cs.north) -- node[left, font=\tiny, pos=.35]{\ttfamily checkSym(Split)} (cnf.south -| cs.north);
\draw[u, dashed] (cd.north) |- (lrat.east);
\end{tikzpicture}


==> figs/ladder.tex <==
% SkyLadder overview: the ladder of orders (left); meta-prompter, one rung and the solvers and checkers (right).
% Adapted from the thesis proposal's Figure 1.1, updated to the status of this paper.
\begin{tikzpicture}[x=1cm,y=1cm]
  % ---------- regions ----------
  \fill[humanc!60] (-2.9,-0.35) rectangle (7.6,5.15);
  \fill[agentc!35] (-2.9,5.25) rectangle (7.6,7.4);
  \node[font=\scriptsize\bfseries, anchor=east, align=right, text=black!70] at (7.55,0.55) {Reproduce and beat\\the published record};
  % frontier line
  \draw[red!70!black, very thick, dashed] (-2.9,5.2) -- (7.6,5.2);
  \node[font=\scriptsize, red!70!black, fill=white, inner sep=1pt, anchor=east] at (7.55,5.2) {published lower bound: 24};
  % ---------- ladder ----------
  \foreach \n in {17,...,24} {
    \pgfmathsetmacro{\y}{(\n-17)*0.8}
    \node[font=\scriptsize, anchor=east] at (-0.15,\y) {\n};
  }
  \draw[line width=1.6pt, black!70] (0,-0.3) -- (0,5.9);
  \draw[line width=1.6pt, black!70] (1.1,-0.3) -- (1.1,5.9);
  \foreach \n in {17,...,23} { \pgfmathsetmacro{\y}{(\n-17)*0.8} \draw[line width=1.6pt, black!70] (0,\y) -- (1.1,\y); }
  \draw[line width=2.2pt, agentd] (0,5.6) -- (1.1,5.6);
  \node[font=\scriptsize, anchor=south] at (0.55,6.0) {order $n$};
  % speed-up over SAT+CAS (structure-first pipeline, Table 2)
  \node[font=\scriptsize, anchor=south, align=center, text=agentd] at (-1.25,6.0) {speed-up vs\\SAT+CAS};
  \foreach \n/\g in {17/4,18/14,19/17,20/61,21/1.8{\cdot}10^3,22/1.9{\cdot}10^4,23/2.5{\cdot}10^4} {
    \pgfmathsetmacro{\y}{(\n-17)*0.8}
    \node[font=\scriptsize, text=agentd, anchor=east] at (-0.75,\y) {$\g\times$};
  }
  % Lean certification status: orders 1..24
  \draw[trustd, line width=2.2pt] (-2.65,-0.25) -- (-2.65,5.7);
  \node[font=\tiny, text=trustd, rotate=90, anchor=south] at (-2.7,2.7) {certificate checks cover orders 1--24};
  % ---------- rung annotations (bold: classed new in Table 4) ----------
  \tikzset{ann/.style={font=\scriptsize, anchor=west, inner sep=1pt}}
  \node[ann] at (1.3,0.0) {orderly generation in SAT; colouring CEGAR};
  \node[ann] at (1.3,0.8) {cube-and-conquer};
  \node[ann] at (1.3,1.6) {obstruction library};
  \node[ann] at (1.3,2.4) {\textbf{two-basis theorem}};
  \node[ann] at (1.3,3.2) {\textbf{structure-first search}};
  \node[ann] at (1.3,4.0) {residual symmetry breaking};
  \node[ann] at (1.3,4.8) {lazy squarefree; obstruction discovery};
  \node[ann, text=agentd] at (1.3,5.6) {\textbf{exact-transversal clauses}};
  \node[font=\scriptsize, text=trustd, align=center] at (3.9,6.7) {\textbf{Every KS set in $\R^3$ has at least 25 vectors}\\checker soundness proved in Lean\\trusted execution and log assembly: Section~\ref{sec:cert}};
  % ---------- right: meta-prompter over the coding agent ----------
  \definecolor{metac}{HTML}{E4D6F2}\definecolor{metad}{HTML}{6B3FA0}
  % meta-prompter
  \node[fbox, fill=metac, text width=7.2cm] (M) at (12.6,8.5) {\textbf{Meta-prompter} (\method)\\[-1pt]{\scriptsize observes progress and runtimes; names no search technique}};
  % coding-agent frame
  \draw[rounded corners=5pt, toolc!60!black, thick, fill=toolc!12] (8.3,-0.3) rectangle (16.9,6.75);
  \node[font=\scriptsize\bfseries, anchor=north west, text=toolc!40!black] at (8.4,6.72) {Coding agent: Claude Code};
  % one-rung loop
  \draw[rounded corners=4pt, black!50, fill=white] (8.5,2.8) rectangle (16.7,6.2);
  \node[font=\scriptsize\bfseries, anchor=north west] at (8.6,6.15) {One rung};
  \node[agentbox, text width=3.0cm] (A) at (12.6,5.45) {Agent proposes and\\implements a \textbf{new technique}};
  \node[toolbox, text width=1.8cm] (B) at (15.5,4.1) {Search with\\solvers};
  \node[trustbox, font=\scriptsize, inner sep=2.5pt, anchor=east] (C) at (15.15,2.32) {\textbf{After the climb:} Lean-proved checkers verify \textbf{certificates}};
  \node[humanbox, text width=1.8cm] (D) at (9.7,4.1) {Measure vs.\\the published\\record};
  \node[plainbox, text width=1.5cm, font=\scriptsize] (T) at (12.6,4.1) {Toolbox\\(only grows)};
  \draw[farr] (A) -| (B);
  \draw[farr] ([xshift=-4mm]B.south) -- ++(0,-0.6) -| (D.south);
  
  \draw[farr] (D.north) |- node[flab, pos=0.3, right] {profile,\\dead ends} (A);
  \draw[farr, dashed, black!50] (D) -- (T);
  \draw[farr, dashed, black!50] (T) -- (B);
  % meta-prompter links
  \draw[farr, metad] ([xshift=-5mm]D.north) -- ([xshift=-5mm]D.north |- M.south);
  \node[flab, text=metad, anchor=west] at (9.3,7.45) {progress, runtimes};
  \draw[farr, metad] (M.south -| 13.2,0) -- (A.north -| 13.2,0);
  \node[flab, text=metad, anchor=west] at (13.3,7.45) {``next order'' or\\``new technique''};
  \draw[farr, metad, dashed] (M.west) -| (7.35,7.5);
  \node[flab, text=metad, anchor=east] at (7.3,8.05) {climb to\\$n{+}1$};
  % zoom from the current rung into the loop
  \draw[black!40, dashed] (7.65,5.6) -- (8.5,6.2);
  \draw[black!40, dashed] (7.65,5.6) -- (8.5,2.8);
  % solvers and checkers
  \draw[rounded corners=4pt, black!50, fill=white] (8.5,-0.15) rectangle (16.7,1.85);
  \node[font=\scriptsize\bfseries, anchor=north west] at (8.6,1.82) {Solvers and checkers};
  \tikzset{tk/.style={fbox, fill=toolc, font=\tiny, text width=1.8cm, minimum height=0.62cm, inner sep=1.5pt},
           tkn/.style={tk, fill=white, dashed, text=black!60}}
  \node[tk] at (9.55,1.0) {\textbf{CaDiCaL}\\SAT, LRAT proofs};
  \node[tk] at (11.6,1.0) {\textbf{genbg}\\canonical augmentation};
  \node[tk] at (13.65,1.0) {\textbf{Z3}\\SMT};
  \node[tk] at (15.7,1.0) {\textbf{Singular}\\Gr\"obner bases};
  \node[tk, fill=trustc] at (9.55,0.25) {\textbf{Lean 4}\\verified checkers};
  \node[tk, fill=trustc] at (11.6,0.25) {\textbf{LRAT checker}\\verified in Lean};
  \node[tk] at (13.65,0.25) {\textbf{labelg}\\isomorphism classes};
  \node[tk, fill=white] at (15.7,0.25) {\textbf{C++ / Python}\\the agent's code};
  \draw[farr, toolc!40!black] (B.south) -- (15.5,1.85) node[flab, pos=0.72, right] {calls};
  % ---------- legend ----------
  \tikzset{lg/.style={draw, minimum width=3mm, minimum height=2.5mm, inner sep=0pt}}
  \node[lg, fill=metac] (l0) at (-1.6,-1.0) {}; \node[font=\scriptsize, anchor=west] at (l0.east) {meta-prompter};
  \node[lg, fill=agentc] (l1) at (2.0,-1.0) {}; \node[font=\scriptsize, anchor=west] at (l1.east) {coding agent};
  \node[lg, fill=toolc] (l2) at (5.6,-1.0) {}; \node[font=\scriptsize, anchor=west] at (l2.east) {search tools};
  \node[lg, fill=trustc] (l3) at (9.8,-1.0) {}; \node[font=\scriptsize, anchor=west] at (l3.east) {Lean / certificate checking};
  \node[lg, fill=humanc] (l4) at (14.2,-1.0) {}; \node[font=\scriptsize, anchor=west] at (l4.east) {human baseline};
\end{tikzpicture}


==> figs/obligations.tex <==
% Verification obligations implied by the pipeline at each rung (columns 17-24),
% and those of the certified pipeline (last column). Static version of the proof-blueprint evolution view.
\begin{tikzpicture}[x=1cm,y=1cm,
  lab/.style={font=\scriptsize, anchor=east, inner sep=1pt},
  hd/.style={font=\scriptsize, rotate=50, anchor=west, inner sep=1pt},
  keep/.style={fill=black!30, minimum size=2.0mm, inner sep=0pt},
  new/.style={fill=agentd, draw=black, line width=0.3pt, minimum size=2.9mm, inner sep=0pt},
  gone/.style={font=\scriptsize, text=red!65!black, inner sep=0pt},
  ckeep/.style={fill=trustd, minimum size=2.0mm, inner sep=0pt},
  cnew/.style={fill=trustd, draw=black, line width=0.3pt, minimum size=2.9mm, inner sep=0pt}]
\def\rh{0.34}\def\cw{0.62}\def\cx{5.55}
% \obrow{row}{label}{first order}{last order}{certified: 0 none, 1 established, 2 added, 3 not needed}
\newcommand{\obrow}[5]{%
  \pgfmathsetmacro{\yy}{-#1*\rh}
  \draw[black!10] (-0.15,\yy) -- (\cx+0.3,\yy);
  \node[lab] at (-0.3,\yy) {#2};
  \foreach \n in {17,...,24} {
    \pgfmathsetmacro{\xx}{(\n-17)*\cw}
    \pgfmathtruncatemacro{\isnew}{(\n==#3) && (#3>17)}
    \pgfmathtruncatemacro{\iskeep}{(\n>=#3) && (\n<=#4) && (\isnew==0)}
    \pgfmathtruncatemacro{\isgone}{\n==#4+1}
    \ifnum\isnew=1 \node[new] at (\xx,\yy) {};\fi
    \ifnum\iskeep=1 \node[keep] at (\xx,\yy) {};\fi
    \ifnum\isgone=1 \node[gone] at (\xx,\yy) {$\times$};\fi
  }
  \ifcase#5 \or \node[ckeep] at (\cx,\yy) {};\or \node[cnew] at (\cx,\yy) {};\or \node[gone] at (\cx,\yy) {$\times$};\fi
}
% ---------- header ----------
\node[lab] at (-0.3,0.42) {rung (order $n$)};
\foreach \n/\t in {17/{orderly generation, colouring CEGAR},18/{cube-and-conquer},19/{obstruction library},20/{two-basis theorem},21/{\textbf{structure-first search}},22/{symmetry breaking, C++ solver},23/{lazy constraints, new obstructions},24/{exact transversals, shortcuts$^\dagger$}} {
  \pgfmathsetmacro{\xx}{(\n-17)*\cw}
  \node[font=\scriptsize] at (\xx,0.42) {\n};
  \node[hd] at (\xx-0.05,0.68) {\t};
  \draw[black!10] (\xx,0.22) -- (\xx,-22*\rh-0.18);
}
\node[font=\scriptsize] at (\cx,0.42) {1--24};
\node[hd, text=trustd] at (\cx-0.05,0.68) {\textbf{certified pipeline}};
\draw[black!10] (\cx,0.22) -- (\cx,-22*\rh-0.18);
\draw[black!45, dashed] (4.95,0.6) -- (4.95,-22*\rh-0.18);
% ---------- rows ----------
\obrow{0}{statement, minimality reductions, LRAT checker}{17}{24}{1}
\obrow{1}{colouring clauses and their witnesses}{17}{24}{1}
\obrow{2}{polynomial non-embeddability certificates}{17}{24}{1}
\obrow{3}{orderly generation keeps the canonical graph}{17}{20}{0}
\obrow{4}{whole-graph encoding is sound}{17}{20}{0}
\obrow{5}{UNSAT proof for the whole order}{17}{20}{0}
\obrow{6}{prefix cubes cover the search space}{18}{20}{0}
\obrow{7}{obstruction library, cut soundness}{19}{24}{1}
\obrow{8}{witness for each obstruction cut}{19}{24}{1}
\obrow{9}{list of basis graphs from \texttt{geng}}{20}{20}{0}
\obrow{10}{two-basis theorem}{20}{20}{0}
\obrow{11}{vertex-0 dominance}{20}{20}{0}
\obrow{12}{covering lemma (at least 9 bases)}{20}{24}{3}
\obrow{13}{basis structures and completions}{21}{24}{1}
\obrow{14}{structure enumeration is complete}{21}{24}{1}
\obrow{15}{per-structure encoding is sound}{21}{24}{1}
\obrow{16}{UNSAT proof for each structure}{21}{24}{1}
\obrow{17}{lex-leader symmetry breaking is sound}{22}{24}{1}
\obrow{18}{certificates for obstructions found in the run}{23}{24}{1}
\obrow{19}{edge-minimality argument$^\dagger$}{24}{24}{3}
\obrow{20}{witnesses for solver-free rejections$^\dagger$}{24}{24}{3}
\obrow{21}{cube splits with a coverage proof}{99}{0}{2}
\obrow{22}{library-extension lemma}{99}{0}{2}
% group separators
\foreach \r in {2,6,8,12,18,20} { \draw[black!40] (-6.2,-\r*\rh-0.5*\rh) -- (\cx+0.3,-\r*\rh-0.5*\rh); }
% ---------- legend ----------
\def\ly{-8.15}
\node[new] at (-6.0,\ly) {}; \node[lab, anchor=west] at (-5.8,\ly) {new at this rung};
\node[keep] at (-3.5,\ly) {}; \node[lab, anchor=west] at (-3.3,\ly) {still required};
\node[gone] at (-1.5,\ly) {$\times$}; \node[lab, anchor=west] at (-1.3,\ly) {no longer required};
\node[ckeep] at (1.3,\ly) {}; \node[lab, anchor=west] at (1.5,\ly) {established};
\node[cnew] at (3.2,\ly) {}; \node[lab, anchor=west] at (3.4,\ly) {added for certification};
\end{tikzpicture}


==> figs/pipeline24.tex <==
% The order-24 pipeline: what solved it, with the counts from the logged search run (o24/ord24.out)
% and from the certified run (tab:perorder).
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{casc}{HTML}{F3E1A6}
  \tikzset{pb/.style={fbox, text width=#1, font=\scriptsize}, lb/.style={pb=#1, fill=trustc, minimum height=1.05cm}, pb/.default=2.6cm,
           fam/.style={font=\scriptsize\bfseries, anchor=south, text=black!65},
           larr/.style={-{Stealth[length=1.6mm]}, thick, trustd, dashed}}
  % ---------- search ----------
  \node[fam] at (1.4,2.6) {1. enumerate};
  \node[pb=2.6cm, fill=toolc] (E) at (1.4,1.6) {\textbf{nauty \texttt{genbg}}: canonical augmentation, hereditary pruning\\[1pt]\textbf{1{,}748{,}732} basis structures};
  \node[fam] at (5.3,2.6) {2. SAT per structure};
  \node[pb=3.0cm, fill=toolc] (S) at (5.3,1.6) {\textbf{CaDiCaL}: no new triangle or 4-cycle, degree $\ge3$; lex-leader under $\mathrm{Aut}(G_B)$; exact transversals; lazy squarefree\\[1pt]\textbf{8.2\,M} SAT calls};
  \node[fam] at (10.5,2.6) {3. obstruction library};
  \node[pb=2.6cm, fill=toolc] (L) at (10.5,1.6) {match a known non-embeddable subgraph; forbid its edges and re-solve\\[1pt]closes \textbf{89{,}593} (5.1\%)};
  \node[fam] at (14.5,2.6) {4. computer algebra};
  \node[pb=2.6cm, fill=casc] (C) at (14.5,1.6) {numeric shrink, then \textbf{Z3} \texttt{nlsat} or \textbf{Singular} Gr\"obner bases\\[1pt]\textbf{0} calls at order 24};
  \node[pb=4.2cm, fill=white] (U) at (8.0,0.1) {no non-colourable completion: \textbf{1{,}292{,}722} by SAT (73.9\%), \textbf{366{,}417} by precheck$^\dagger$ (21.0\%)};
  \draw[farr] (E) -- node[flab, above] {each} (S);
  \draw[farr] (S.east) -- node[flab, above, pos=0.5] {non-colourable\\model} (L.west);
  \draw[farr] (U.north |- S.east) -- node[flab, right] {UNSAT} (U.north);
  \draw[farr] (L.east) -- node[flab, above] {no match} (C.west);
  \draw[farr] (C.south) -- ++(0,-0.35) -| node[flab, pos=0.25, below] {new obstruction} ([xshift=8mm]L.south);
  % ---------- Lean ----------
  \draw[rounded corners=4pt, trustd, fill=trustc!35] (-0.05,-2.6) rectangle (16.0,-0.5);
  \node[font=\scriptsize\bfseries, anchor=south west, text=trustd] at (0.0,-2.58) {Lean 4 (trusted base: Section~\ref{sec:cert})};
  \node[lb=2.6cm] (LE) at (1.4,-1.2) {\lean{enumCheckF}: the enumeration is complete};
  \node[lb=3.0cm] (LS) at (5.3,-1.2) {\lean{checkSym}: 1{,}748{,}668 structures by LRAT; \lean{checkSymSplit}: 65 in 45{,}870 cubes};
  \node[lb=2.6cm] (LO) at (10.5,-1.2) {\lean{obsCheck}: every graph in $L^{\ast\ast}$ is non-embeddable};
  \node[pb=2.6cm, fill=white] (TH) at (14.5,-1.2) {\lean{NoKSUpTo 24}\\(Theorem~\ref{thm:main})};
  \draw[larr] (E.south) -- node[flab, right, text=trustd] {certificate} (LE.north);
  \draw[larr] (S.south) -- node[flab, left, text=trustd] {LRAT proofs} (LS.north);
  \draw[larr] (L.south) -- node[flab, right, text=trustd] {certificates} (LO.north);
  \draw[thick, trustd] (LE.south) -- ++(0,-0.22) coordinate (b1);
  \draw[thick, trustd] (LS.south) -- (LS.south |- b1);
  \draw[thick, trustd] (LO.south) -- (LO.south |- b1);
  \draw[farr, trustd] (b1) -| (TH.south);
\end{tikzpicture}

